A large-scale survey of X-ray filaments in the Galactic Centre

We present a catalogue of 17 filamentary X-ray features located within a 68\times34 arcmin^2 view centred on the Galactic Centre region from images taken by Chandra. These features are described by their morphological and spectral properties. Many of the X-ray features have non-thermal spectra that are well fitted by an absorbed power law. Of the 17 features, we find six that have not been previously detected, four of which are outside the immediate 20\times20 arcmin^2 area centred on the Galactic Centre. Seven of the 17 identified filaments have morphological and spectral properties expected for pulsar wind nebulae (PWNe) with X-ray luminosities of 5\times10^32 to 10^34 erg s^-1 in the 2.0-10.0 keV band and photon indices in the range of \Gamma = 1.1 to 1.9. In one feature, we suggest the strong neutral Fe K\alpha emission line to be a possible indicator for past activity of Sgr A*. For G359.942-0.03, a particular filament of interest, we propose the model of a ram pressure confined stellar wind bubble from a massive star to account for the morphology, spectral shape and 6.7 keV He-like Fe emission detected. We also present a piecewise spectral analysis on two features of interest, G0.13-0.11 and G359.89-0.08, to further examine their physical interpretations. This analysis favours the PWN scenario for these features.

==> fig3.tex <==
\input{psfig}
\begin{wrapfigure}[]{c}{\textwidth}
\hbox{\psfig{figure=images/G0.223-0.012.ps,width=2.3in}
\psfig{figure=images/G0.223-0.012_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G0.13-0.11.ps,width=2.3in}
\psfig{figure=images/G0.13-0.11_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G0.03-0.06.ps,width=2.3in}
\psfig{figure=images/G0.03-0.06_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G0.017-0.044.ps,width=2.3in}
\psfig{figure=images/G0.017-0.044_spec.ps,width=2.3in,angle=-90}}
\end{wrapfigure}


==> fig4.tex <==
\input{psfig}
\begin{wrapfigure}[]{c}{.5\textwidth}
\hbox{\psfig{figure=images/G0.007-0.014.ps,width=2.3in}
\psfig{figure=images/G0.007-0.014_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.97-0.038.ps,width=2.3in}
\psfig{figure=images/G359.97-0.038_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.97-0.009.ps,width=2.3in}
\psfig{figure=images/G359.97-0.009_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.964-0.052.ps,width=2.3in}
\psfig{figure=images/G359.964-0.052_spec.ps,width=2.3in,angle=-90}}
\end{wrapfigure}


==> fig5.tex <==
\input{psfig}
\begin{wrapfigure}[]{c}{.5\textwidth}
\hbox{\psfig{figure=images/G359.96-0.028.ps,width=2.3in}
\psfig{figure=images/G359.96-0.028_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.95-0.04.ps,width=2.3in}
\psfig{figure=images/G359.95-0.04_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.942-0.03.ps,width=2.3in}
\psfig{figure=images/G359.942-0.03_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.94-0.05.ps,width=2.3in}
\psfig{figure=images/G359.94-0.05_spec.ps,width=2.3in,angle=-90}}
\end{wrapfigure}

==> fig6.tex <==
\input{psfig}
\begin{wrapfigure}[]{c}{.5\textwidth}
\hbox{\psfig{figure=images/G359.933-0.037.ps,width=2.3in}
\psfig{figure=images/G359.933-0.037_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.89-0.08.ps,width=2.3in}
\psfig{figure=images/G359.89-0.08_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.55+0.16.ps,width=2.3in}
\psfig{figure=images/G359.55+0.16_spec.ps,width=2.3in,angle=-90}}
\hbox{\psfig{figure=images/G359.43-0.14.ps,width=2.3in}
\psfig{figure=images/G359.43-0.14_spec.ps,width=2.3in,angle=-90}}
\end{wrapfigure}

==> fig7.tex <==
\input{psfig}
\begin{wrapfigure}[]{c}{.5\textwidth}
\hbox{\psfig{figure=images/G359.40-0.08.ps,width=2.3in}
\psfig{figure=images/G359.40-0.08_spec.ps,width=2.3in,angle=-90}}
\end{wrapfigure}

==> fig8.tex <==
\input{psfig}
\begin{wrapfigure}[]{c}{\textwidth}
\centerline{\psfig{figure=images/G0.13-0.11_dif.ps,width=2.3in}}
\end{wrapfigure}
\begin{wrapfigure}[]{c}{.5\textwidth}
\hbox{\psfig{figure=images/G359.89-0.08_w.ps,width=2.3in}
\psfig{figure=images/G359.89-0.08_l.ps,width=2.3in}}
\end{wrapfigure}

